Unstructured Multi-View Depth Estimation Using Mask-Based Multiplane Representation

This paper presents a novel method, MaskMVS, to solve depth estimation for unstructured multi-view image-pose pairs. In the plane-sweep procedure, the depth planes are sampled by histogram matching that ensures covering the depth range of interest. Unlike other plane-sweep methods, we do not rely on a cost metric to explicitly build the cost volume, but instead infer a multiplane mask representation which regularizes the learning. Compared to many previous approaches, we show that our method is lightweight and generalizes well without requiring excessive training. We outperform the current state-of-the-art and show results on the sun3d, scenes11, MVS, and RGBD test data sets.

==> fig/cdf.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Depth, $d$ [m]},
ylabel={$P(d)$},
xmajorgrids,
xmin=0.0669698609155416, xmax=453.453400756686,
xmode=log,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
ymin=-0.05, ymax=1.05
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0.1	0 \\
0.104132894355703	0 \\
0.108436596868961	0 \\
0.112918166860475	0 \\
0.117584955405216	0 \\
0.122444617390314	1.93102643903469e-07 \\
0.127505124071301	5.79307931710408e-07 \\
0.132774776147277	1.35171850732429e-06 \\
0.138262217376466	1.73792379513123e-06 \\
0.143976448754488	2.89653965855204e-06 \\
0.149926843278605	5.21377138539368e-06 \\
0.15612316132215	9.65513219517347e-06 \\
0.162575566644379	1.42895956488568e-05 \\
0.169294643061978	1.6027519443988e-05 \\
0.176291411809595	1.85378538147331e-05 \\
0.183577349617863	2.27861119806094e-05 \\
0.19116440753857	2.8772293941617e-05 \\
0.199065030547846	3.24412441757829e-05 \\
0.207292177959537	3.43722706148176e-05 \\
0.215859344682242	3.8234323492887e-05 \\
0.224780583354873	4.05515552197286e-05 \\
0.234070527397063	4.38343001660876e-05 \\
0.243744415012222	4.90480715514813e-05 \\
0.253818114182605	5.31032270734541e-05 \\
0.264308148697411	6.7392822722311e-05 \\
0.27523172525659	9.13375505663411e-05 \\
0.286606761694825	0.000106592659434715 \\
0.298451916371975	0.000129378771415325 \\
0.310786618778201	0.000162592426166721 \\
0.323631101403967	0.000203530186674257 \\
0.337006432927193	0.000232302480615874 \\
0.350934552771998	0.000271116112040471 \\
0.365438307095726	0.000299888405982088 \\
0.380541486263263	0.000335805497748134 \\
0.396268863870148	0.000378867387338607 \\
0.412646237378447	0.000430039587973027 \\
0.429700470432084	0.000517128880373491 \\
0.447459536921003	0.00079925184311646 \\
0.465952566866468	0.00105337492249343 \\
0.485209894202748	0.00127486365505071 \\
0.505263106533568	0.00155215905169609 \\
0.526145096944946	0.00218090126024578 \\
0.547890117959394	0.00347604069290635 \\
0.570533837719995	0.00481752476010375 \\
0.594113398496503	0.00620535346183799 \\
0.618667477609444	0.00759781662702591 \\
0.644236350872137	0.00877361862575414 \\
0.670861958654722	0.0100150755234095 \\
0.698587974678525	0.0110110989606636 \\
0.727459877653637	0.0119536329655565 \\
0.757525025877191	0.0129459874525764 \\
0.788832734914711	0.0141320238914315 \\
0.821434358491943	0.0157511895605621 \\
0.855383372729865	0.0179477321349641 \\
0.890735463861044	0.0204636664823824 \\
0.927548619571206	0.0233912956666029 \\
0.96588322411587	0.0271697350998621 \\
1.00580215736804	0.0312459388100204 \\
1.04737089795945	0.0356011758406193 \\
1.0906576306845	0.0411225597377512 \\
1.13573335834311	0.0475186986117658 \\
1.18267201820591	0.0553316315841002 \\
1.23155060329283	0.0644901037791539 \\
1.28244928866395	0.0746662269075789 \\
1.3354515629299	0.0873808773927591 \\
1.39064436519738	0.103400093423059 \\
1.44811822767453	0.123279624407634 \\
1.50796742417001	0.145198126209185 \\
1.57029012472938	0.171254045259012 \\
1.63518855666249	0.203602020857789 \\
1.7027691722259	0.240369729770229 \\
1.77314282323548	0.280454169694355 \\
1.84642494289554	0.321908479774332 \\
1.92273573514278	0.365719607623152 \\
2.00220037181558	0.407126607555373 \\
2.08494919797222	0.448990681445713 \\
2.1711179456945	0.493400620593277 \\
2.26084795672778	0.536984466630222 \\
2.35428641432242	0.581200916928594 \\
2.45158658465704	0.626377859777743 \\
2.55290806823952	0.674455976748897 \\
2.65841706169809	0.718473917529337 \\
2.76828663039207	0.758430716605842 \\
2.88269699228923	0.80123751760372 \\
3.00183581357559	0.841198178733104 \\
3.12589851648234	0.874948851937196 \\
3.25508859983506	0.906595092528029 \\
3.38961797285079	0.935837977612838 \\
3.52970730273065	0.964592313008572 \\
3.67558637661806	0.987288052951835 \\
3.82749447851631	0.99989263492999 \\
3.98568078178378	1 \\
4.15040475785047	1 \\
4.32193660182653	1 \\
4.5005576757005	1 \\
4.68656096985471	1 \\
4.88025158365443	1 \\
5.08194722589941	1 \\
5.29197873595844	1 \\
5.5106906264419	1 \\
5.7384416483024	1 \\
5.97560537929042	1 \\
6.22257083673023	1 \\
6.4797431156211	1 \\
6.74754405311069	1 \\
7.02641292043031	1 \\
7.3168071434272	1 \\
7.61920305287561	1 \\
7.93409666579749	1 \\
8.26200449907429	1 \\
8.6034644166845	1 \\
8.95903651195662	1 \\
9.32930402628469	1 \\
9.71487430581342	1 \\
10.1163797976621	1 \\
10.5344790873212	1 \\
10.9698579789238	1 \\
11.4232306201635	1 \\
11.8953406737032	1 \\
12.3869625369984	1 \\
12.8989026125331	1 \\
13.4320006305542	1 \\
13.9871310264724	1 \\
14.5652043751903	1 \\
15.1671688847092	1 \\
15.7940119514654	1 \\
16.4467617799466	1 \\
17.126489069246	1 \\
17.8343087693191	1 \\
18.571381909825	1 \\
19.3389175045523	1 \\
20.1381745345521	1 \\
20.9704640132323	1 \\
21.8371511368	1 \\
22.7396575235793	1 \\
23.6794635458776	1 \\
24.658110758226	1 \\
25.6772044259759	1 \\
26.7384161583995	1 \\
27.8434866506145	1 \\
28.9942285388288	1 \\
30.1925293735898	1 \\
31.440354715915	1 \\
32.7397513613822	1 \\
34.0928506974681	1 \\
35.5018721996422	1 \\
36.9691270719503	1 \\
38.4970220380597	1 \\
40.0880632889846	1 \\
41.7448605939659	1 \\
43.4701315812502	1 \\
45.2667061957886	1 \\
47.1375313411672	1 \\
49.0856757133843	1 \\
51.1143348344017	1 \\
53.226836293728	1 \\
55.4266452066311	1 \\
57.7173698979317	1 \\
60.1027678207038	1 \\
62.5867517195873	1 \\
65.1733960488242	1 \\
67.8669436555464	1 \\
70.6718127392749	1 \\
73.5926040990498	1 \\
76.6341086800745	1 \\
79.801315432257	1 \\
83.099419493534	1 \\
86.5338307114045	1 \\
90.1101825166502	1 \\
93.834341163795	1 \\
97.712415353465	1 \\
101.75076625243	1 \\
105.956017927762	1 \\
110.335068212226	1 \\
114.895100018731	1 \\
119.643593122385	1 \\
124.588336429501	1 \\
129.73744075366	1 \\
135.099352119803	1 \\
140.682865618154	1 \\
146.497139830729	1 \\
152.55171185406	1 \\
158.856512942805	1 \\
165.421884799886	1 \\
172.258596539879	1 \\
179.377862353489	1 \\
186.791359902078	1 \\
194.511249472413	1 \\
202.550193923067	1 \\
210.92137945518	1 \\
219.638537241655	1 \\
228.715965950265	1 \\
238.168555197616	1 \\
248.011809972439	1 \\
258.261876068267	1 \\
268.935566567227	1 \\
280.050389418363	1 \\
291.62457615576	1 \\
303.677111803546	1 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0.1	0 \\
0.104132894355703	4.18710535394238e-06 \\
0.108436596868961	1.27433641206943e-05 \\
0.112918166860475	2.60328724179897e-05 \\
0.117584955405216	4.31453899514933e-05 \\
0.122444617390314	6.66295895453441e-05 \\
0.127505124071301	8.51984915497842e-05 \\
0.132774776147277	0.000111049315908907 \\
0.138262217376466	0.000131620746560885 \\
0.143976448754488	0.000157653618978874 \\
0.149926843278605	0.000183504443337997 \\
0.15612316132215	0.000207352739049582 \\
0.162575566644379	0.000238300909056982 \\
0.169294643061978	0.000279989914537539 \\
0.176291411809595	0.000321314823900362 \\
0.183577349617863	0.000365916598322791 \\
0.19116440753857	0.000417982343158771 \\
0.199065030547846	0.000474781337525294 \\
0.207292177959537	0.000547236464954383 \\
0.215859344682242	0.000646816753154666 \\
0.224780583354873	0.000769517144831064 \\
0.234070527397063	0.000886756094741451 \\
0.243744415012222	0.000993618305296416 \\
0.253818114182605	0.00111923146591469 \\
0.264308148697411	0.00124102161729675 \\
0.27523172525659	0.00137264236385763 \\
0.286606761694825	0.00150007600506458 \\
0.298451916371975	0.00162823783850699 \\
0.310786618778201	0.00177660700648364 \\
0.323631101403967	0.00195173723911375 \\
0.337006432927193	0.00213505963439288 \\
0.350934552771998	0.00234241237344247 \\
0.365438307095726	0.00255049330472752 \\
0.380541486263263	0.00277514060936947 \\
0.396268863870148	0.00304475378455159 \\
0.412646237378447	0.00335004837927164 \\
0.429700470432084	0.00385687017515754 \\
0.447459536921003	0.00522969458707404 \\
0.465952566866468	0.00704362144562543 \\
0.485209894202748	0.00902448637415792 \\
0.505263106533568	0.0113568861043627 \\
0.526145096944946	0.0144340444433926 \\
0.547890117959394	0.0182816301675479 \\
0.570533837719995	0.022395188105708 \\
0.594113398496503	0.0273763870924285 \\
0.618667477609444	0.0328979047178665 \\
0.644236350872137	0.0383320392750482 \\
0.670861958654722	0.0456745836333334 \\
0.698587974678525	0.0541685819639527 \\
0.727459877653637	0.0633714754358003 \\
0.757525025877191	0.0739987129202238 \\
0.788832734914711	0.0870683071624078 \\
0.821434358491943	0.101052874948458 \\
0.855383372729865	0.119405139762846 \\
0.890735463861044	0.142454062447946 \\
0.927548619571206	0.172030500331783 \\
0.96588322411587	0.200979782652823 \\
1.00580215736804	0.230276048574063 \\
1.04737089795945	0.257200046240207 \\
1.0906576306845	0.281995720050136 \\
1.13573335834311	0.307325886960899 \\
1.18267201820591	0.330365889291114 \\
1.23155060329283	0.353551530068423 \\
1.28244928866395	0.376389459053296 \\
1.3354515629299	0.396799231028999 \\
1.39064436519738	0.409551879600696 \\
1.44811822767453	0.422348947898756 \\
1.50796742417001	0.434058096997026 \\
1.57029012472938	0.44562051535985 \\
1.63518855666249	0.457561957781235 \\
1.7027691722259	0.467914848840946 \\
1.77314282323548	0.475954091120515 \\
1.84642494289554	0.481630167547931 \\
1.92273573514278	0.488750613274398 \\
2.00220037181558	0.495898548257755 \\
2.08494919797222	0.503084349237355 \\
2.1711179456945	0.51062132092251 \\
2.26084795672778	0.518126798293482 \\
2.35428641432242	0.525850551287034 \\
2.45158658465704	0.534471619162743 \\
2.55290806823952	0.544380495006877 \\
2.65841706169809	0.555456298908349 \\
2.76828663039207	0.567229528923341 \\
2.88269699228923	0.582419618955208 \\
3.00183581357559	0.597566745645183 \\
3.12589851648234	0.612516168143228 \\
3.25508859983506	0.62656317841347 \\
3.38961797285079	0.640320186125935 \\
3.52970730273065	0.653450402371722 \\
3.67558637661806	0.666501791808019 \\
3.82749447851631	0.67936785632039 \\
3.98568078178378	0.691384120493969 \\
4.15040475785047	0.705142766638965 \\
4.32193660182653	0.718094029642886 \\
4.5005576757005	0.732571037428171 \\
4.68656096985471	0.750798781370294 \\
4.88025158365443	0.773506728041136 \\
5.08194722589941	0.801126513388269 \\
5.29197873595844	0.827533312519172 \\
5.5106906264419	0.859804789866477 \\
5.7384416483024	0.890318411157362 \\
5.97560537929042	0.921081802385012 \\
6.22257083673023	0.949423772381671 \\
6.4797431156211	0.966373720998607 \\
6.74754405311069	0.977270207562094 \\
7.02641292043031	0.986156155363454 \\
7.3168071434272	0.9904777942329 \\
7.61920305287561	0.993809273710167 \\
7.93409666579749	0.995984930061687 \\
8.26200449907429	0.997242518052341 \\
8.6034644166845	0.997723853119985 \\
8.95903651195662	0.998512667359056 \\
9.32930402628469	0.999009112415587 \\
9.71487430581342	0.99941835645192 \\
10.1163797976621	1 \\
10.5344790873212	1 \\
10.9698579789238	1 \\
11.4232306201635	1 \\
11.8953406737032	1 \\
12.3869625369984	1 \\
12.8989026125331	1 \\
13.4320006305542	1 \\
13.9871310264724	1 \\
14.5652043751903	1 \\
15.1671688847092	1 \\
15.7940119514654	1 \\
16.4467617799466	1 \\
17.126489069246	1 \\
17.8343087693191	1 \\
18.571381909825	1 \\
19.3389175045523	1 \\
20.1381745345521	1 \\
20.9704640132323	1 \\
21.8371511368	1 \\
22.7396575235793	1 \\
23.6794635458776	1 \\
24.658110758226	1 \\
25.6772044259759	1 \\
26.7384161583995	1 \\
27.8434866506145	1 \\
28.9942285388288	1 \\
30.1925293735898	1 \\
31.440354715915	1 \\
32.7397513613822	1 \\
34.0928506974681	1 \\
35.5018721996422	1 \\
36.9691270719503	1 \\
38.4970220380597	1 \\
40.0880632889846	1 \\
41.7448605939659	1 \\
43.4701315812502	1 \\
45.2667061957886	1 \\
47.1375313411672	1 \\
49.0856757133843	1 \\
51.1143348344017	1 \\
53.226836293728	1 \\
55.4266452066311	1 \\
57.7173698979317	1 \\
60.1027678207038	1 \\
62.5867517195873	1 \\
65.1733960488242	1 \\
67.8669436555464	1 \\
70.6718127392749	1 \\
73.5926040990498	1 \\
76.6341086800745	1 \\
79.801315432257	1 \\
83.099419493534	1 \\
86.5338307114045	1 \\
90.1101825166502	1 \\
93.834341163795	1 \\
97.712415353465	1 \\
101.75076625243	1 \\
105.956017927762	1 \\
110.335068212226	1 \\
114.895100018731	1 \\
119.643593122385	1 \\
124.588336429501	1 \\
129.73744075366	1 \\
135.099352119803	1 \\
140.682865618154	1 \\
146.497139830729	1 \\
152.55171185406	1 \\
158.856512942805	1 \\
165.421884799886	1 \\
172.258596539879	1 \\
179.377862353489	1 \\
186.791359902078	1 \\
194.511249472413	1 \\
202.550193923067	1 \\
210.92137945518	1 \\
219.638537241655	1 \\
228.715965950265	1 \\
238.168555197616	1 \\
248.011809972439	1 \\
258.261876068267	1 \\
268.935566567227	1 \\
280.050389418363	1 \\
291.62457615576	1 \\
303.677111803546	1 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0.1	0 \\
0.104132894355703	4.77546252742309e-07 \\
0.108436596868961	1.67141188459809e-06 \\
0.112918166860475	4.05914314830963e-06 \\
0.117584955405216	1.16998831921866e-05 \\
0.122444617390314	1.76692113514654e-05 \\
0.127505124071301	2.14895813734039e-05 \\
0.132774776147277	4.22628433676945e-05 \\
0.138262217376466	7.37808960486868e-05 \\
0.143976448754488	0.000138727186421641 \\
0.149926843278605	0.000238295580118412 \\
0.15612316132215	0.000338102746941555 \\
0.162575566644379	0.000467756554561092 \\
0.169294643061978	0.000619377489806774 \\
0.176291411809595	0.000781265669486418 \\
0.183577349617863	0.00103985696534638 \\
0.19116440753857	0.00146487313028703 \\
0.199065030547846	0.00198754750391349 \\
0.207292177959537	0.00253911342583086 \\
0.215859344682242	0.00299445377782065 \\
0.224780583354873	0.00345242063420052 \\
0.234070527397063	0.00396291757838205 \\
0.243744415012222	0.00465488209860566 \\
0.253818114182605	0.00536212809891702 \\
0.264308148697411	0.0060915799999809 \\
0.27523172525659	0.00696739982751029 \\
0.286606761694825	0.00799054267401069 \\
0.298451916371975	0.00896354316397314 \\
0.310786618778201	0.00992842536763898 \\
0.323631101403967	0.0108534324592008 \\
0.337006432927193	0.0117941985771032 \\
0.350934552771998	0.0127036854154509 \\
0.365438307095726	0.0138646003558675 \\
0.380541486263263	0.0150715985096736 \\
0.396268863870148	0.0164564826426263 \\
0.412646237378447	0.0177468126175361 \\
0.429700470432084	0.0189967899340891 \\
0.447459536921003	0.0202959545146745 \\
0.465952566866468	0.0216192351810234 \\
0.485209894202748	0.0231767522843425 \\
0.505263106533568	0.0248161685700068 \\
0.526145096944946	0.026576404057615 \\
0.547890117959394	0.028748284415087 \\
0.570533837719995	0.0317964621463412 \\
0.594113398496503	0.0349838446102697 \\
0.618667477609444	0.0382502609790271 \\
0.644236350872137	0.0412411331599522 \\
0.670861958654722	0.0447085965011141 \\
0.698587974678525	0.0487156871078748 \\
0.727459877653637	0.0539199861702605 \\
0.757525025877191	0.0604638024715884 \\
0.788832734914711	0.0685703888850154 \\
0.821434358491943	0.0779546502976546 \\
0.855383372729865	0.0883398486560415 \\
0.890735463861044	0.0991928035689896 \\
0.927548619571206	0.110207169115365 \\
0.96588322411587	0.121276691253931 \\
1.00580215736804	0.13439178276612 \\
1.04737089795945	0.149228667292571 \\
1.0906576306845	0.169414069849735 \\
1.13573335834311	0.193847485098169 \\
1.18267201820591	0.218347518048861 \\
1.23155060329283	0.243745576727834 \\
1.28244928866395	0.273168395224919 \\
1.3354515629299	0.306447877259152 \\
1.39064436519738	0.34228915616622 \\
1.44811822767453	0.381765994695416 \\
1.50796742417001	0.417541610992732 \\
1.57029012472938	0.448917593663534 \\
1.63518855666249	0.481481950184285 \\
1.7027691722259	0.516660633665674 \\
1.77314282323548	0.550142356537943 \\
1.84642494289554	0.581392505771146 \\
1.92273573514278	0.625140279211743 \\
2.00220037181558	0.667042813931743 \\
2.08494919797222	0.696735207288502 \\
2.1711179456945	0.725604072132406 \\
2.26084795672778	0.755474351468311 \\
2.35428641432242	0.782650792392497 \\
2.45158658465704	0.802943404083403 \\
2.55290806823952	0.819019043589467 \\
2.65841706169809	0.830945761251706 \\
2.76828663039207	0.841566867458948 \\
2.88269699228923	0.851164592046563 \\
3.00183581357559	0.860078709173377 \\
3.12589851648234	0.867915243180878 \\
3.25508859983506	0.874017806744672 \\
3.38961797285079	0.879660732040202 \\
3.52970730273065	0.885013786760317 \\
3.67558637661806	0.890820510420537 \\
3.82749447851631	0.896063968275647 \\
3.98568078178378	0.903284706390237 \\
4.15040475785047	0.911348074867791 \\
4.32193660182653	0.919473046811949 \\
4.5005576757005	0.926745121148709 \\
4.68656096985471	0.932261496687262 \\
4.88025158365443	0.937144168348425 \\
5.08194722589941	0.941324847018058 \\
5.29197873595844	0.944841497623252 \\
5.5106906264419	0.947883467253221 \\
5.7384416483024	0.950707437018812 \\
5.97560537929042	0.953354953444016 \\
6.22257083673023	0.95600700655862 \\
6.4797431156211	0.958518899848045 \\
6.74754405311069	0.96087153146218 \\
7.02641292043031	0.963099045958096 \\
7.3168071434272	0.965294564855079 \\
7.61920305287561	0.967550493353034 \\
7.93409666579749	0.969890469991471 \\
8.26200449907429	0.972623944742168 \\
8.6034644166845	0.974943386891737 \\
8.95903651195662	0.976977972701546 \\
9.32930402628469	0.978756354946758 \\
9.71487430581342	0.980510382333081 \\
10.1163797976621	0.982175824889519 \\
10.5344790873212	0.983782290483745 \\
10.9698579789238	0.985218510838867 \\
11.4232306201635	0.986857210805152 \\
11.8953406737032	0.988248064266264 \\
12.3869625369984	0.989193605846694 \\
12.8989026125331	0.990012358897021 \\
13.4320006305542	0.990857615764375 \\
13.9871310264724	0.991993698299649 \\
14.5652043751903	0.993263255012564 \\
15.1671688847092	0.994534005591111 \\
15.7940119514654	0.995741242518044 \\
16.4467617799466	0.996685351459716 \\
17.126489069246	0.997513655435097 \\
17.8343087693191	0.997897841395428 \\
18.571381909825	0.99814974704375 \\
19.3389175045523	0.998351987881786 \\
20.1381745345521	0.99857476320869 \\
20.9704640132323	0.998723757639546 \\
21.8371511368	0.998842905429605 \\
22.7396575235793	0.998913343501885 \\
23.6794635458776	0.998979961204142 \\
24.658110758226	0.999045385040768 \\
25.6772044259759	0.999102451817971 \\
26.7384161583995	0.999132537231893 \\
27.8434866506145	0.999187216277832 \\
28.9942285388288	0.999231866852464 \\
30.1925293735898	0.99927818883898 \\
31.440354715915	0.999336688254941 \\
32.7397513613822	0.999392322393385 \\
34.0928506974681	0.999462760465665 \\
35.5018721996422	0.999532720991691 \\
36.9691270719503	0.999597667282064 \\
38.4970220380597	0.999687207204454 \\
40.0880632889846	0.999782955228129 \\
41.7448605939659	0.999874882881781 \\
43.4701315812502	0.999947231139072 \\
45.2667061957886	0.999984002200533 \\
47.1375313411672	0.999995463310599 \\
49.0856757133843	0.999999044907494 \\
51.1143348344017	0.999999761226874 \\
53.226836293728	0.999999761226874 \\
55.4266452066311	0.999999761226874 \\
57.7173698979317	0.999999761226874 \\
60.1027678207038	1 \\
62.5867517195873	1 \\
65.1733960488242	1 \\
67.8669436555464	1 \\
70.6718127392749	1 \\
73.5926040990498	1 \\
76.6341086800745	1 \\
79.801315432257	1 \\
83.099419493534	1 \\
86.5338307114045	1 \\
90.1101825166502	1 \\
93.834341163795	1 \\
97.712415353465	1 \\
101.75076625243	1 \\
105.956017927762	1 \\
110.335068212226	1 \\
114.895100018731	1 \\
119.643593122385	1 \\
124.588336429501	1 \\
129.73744075366	1 \\
135.099352119803	1 \\
140.682865618154	1 \\
146.497139830729	1 \\
152.55171185406	1 \\
158.856512942805	1 \\
165.421884799886	1 \\
172.258596539879	1 \\
179.377862353489	1 \\
186.791359902078	1 \\
194.511249472413	1 \\
202.550193923067	1 \\
210.92137945518	1 \\
219.638537241655	1 \\
228.715965950265	1 \\
238.168555197616	1 \\
248.011809972439	1 \\
258.261876068267	1 \\
268.935566567227	1 \\
280.050389418363	1 \\
291.62457615576	1 \\
303.677111803546	1 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
0.1	0 \\
0.104132894355703	0 \\
0.108436596868961	0 \\
0.112918166860475	0 \\
0.117584955405216	0 \\
0.122444617390314	0 \\
0.127505124071301	0 \\
0.132774776147277	0 \\
0.138262217376466	0 \\
0.143976448754488	0 \\
0.149926843278605	0 \\
0.15612316132215	0 \\
0.162575566644379	0 \\
0.169294643061978	0 \\
0.176291411809595	0 \\
0.183577349617863	0 \\
0.19116440753857	0 \\
0.199065030547846	0 \\
0.207292177959537	0 \\
0.215859344682242	0 \\
0.224780583354873	0 \\
0.234070527397063	0 \\
0.243744415012222	0 \\
0.253818114182605	0 \\
0.264308148697411	0 \\
0.27523172525659	0 \\
0.286606761694825	0 \\
0.298451916371975	0 \\
0.310786618778201	0 \\
0.323631101403967	3.05175781250001e-07 \\
0.337006432927193	0.00023773193359375 \\
0.350934552771998	0.000553487141927082 \\
0.365438307095726	0.00104593912760417 \\
0.380541486263263	0.0015716552734375 \\
0.396268863870148	0.00205078125 \\
0.412646237378447	0.00248789469401042 \\
0.429700470432084	0.00296132405598958 \\
0.447459536921003	0.0032916259765625 \\
0.465952566866468	0.00354532877604166 \\
0.485209894202748	0.00377166748046875 \\
0.505263106533568	0.00396107991536458 \\
0.526145096944946	0.00407399495442708 \\
0.547890117959394	0.00416341145833333 \\
0.570533837719995	0.00425577799479167 \\
0.594113398496503	0.00432261149088542 \\
0.618667477609444	0.00435129801432292 \\
0.644236350872137	0.00437886555989583 \\
0.670861958654722	0.00443196614583333 \\
0.698587974678525	0.00445607503255208 \\
0.727459877653637	0.00446767171223958 \\
0.757525025877191	0.00447184244791666 \\
0.788832734914711	0.00447469075520833 \\
0.821434358491943	0.00447611490885417 \\
0.855383372729865	0.00453348795572917 \\
0.890735463861044	0.00480641682942708 \\
0.927548619571206	0.00577250162760416 \\
0.96588322411587	0.00672963460286459 \\
1.00580215736804	0.00820037841796874 \\
1.04737089795945	0.00959218343098958 \\
1.0906576306845	0.0110840861002604 \\
1.13573335834311	0.0121776326497396 \\
1.18267201820591	0.0132867431640625 \\
1.23155060329283	0.0144183349609375 \\
1.28244928866395	0.0154261271158854 \\
1.3354515629299	0.0164496866861979 \\
1.39064436519738	0.0179244995117187 \\
1.44811822767453	0.0202263387044271 \\
1.50796742417001	0.0225520833333333 \\
1.57029012472938	0.0248274739583333 \\
1.63518855666249	0.0272551472981771 \\
1.7027691722259	0.0299836222330729 \\
1.77314282323548	0.0329765828450521 \\
1.84642494289554	0.0381339518229166 \\
1.92273573514278	0.0411470540364583 \\
2.00220037181558	0.0440233357747396 \\
2.08494919797222	0.0470124308268229 \\
2.1711179456945	0.0501669311523437 \\
2.26084795672778	0.0537082926432291 \\
2.35428641432242	0.0576288859049479 \\
2.45158658465704	0.0613527425130208 \\
2.55290806823952	0.0657716878255208 \\
2.65841706169809	0.0705350748697916 \\
2.76828663039207	0.0768463134765624 \\
2.88269699228923	0.0826409912109374 \\
3.00183581357559	0.0888056437174478 \\
3.12589851648234	0.095906270345052 \\
3.25508859983506	0.103452351888021 \\
3.38961797285079	0.11234629313151 \\
3.52970730273065	0.124809875488281 \\
3.67558637661806	0.138429565429687 \\
3.82749447851631	0.152709757486979 \\
3.98568078178378	0.167456563313802 \\
4.15040475785047	0.182639363606771 \\
4.32193660182653	0.199462483723958 \\
4.5005576757005	0.216182963053385 \\
4.68656096985471	0.232169392903646 \\
4.88025158365443	0.248575642903646 \\
5.08194722589941	0.267566833496094 \\
5.29197873595844	0.288057861328125 \\
5.5106906264419	0.309158223470052 \\
5.7384416483024	0.328113199869792 \\
5.97560537929042	0.346534220377604 \\
6.22257083673023	0.363960876464844 \\
6.4797431156211	0.380628967285156 \\
6.74754405311069	0.397005310058594 \\
7.02641292043031	0.413442789713542 \\
7.3168071434272	0.429649047851562 \\
7.61920305287561	0.446720682779948 \\
7.93409666579749	0.463342895507812 \\
8.26200449907429	0.480160827636719 \\
8.6034644166845	0.496745808919271 \\
8.95903651195662	0.513785705566406 \\
9.32930402628469	0.52842041015625 \\
9.71487430581342	0.540378926595052 \\
10.1163797976621	0.551473897298177 \\
10.5344790873212	0.562052408854166 \\
10.9698579789238	0.573211161295573 \\
11.4232306201635	0.585414733886719 \\
11.8953406737032	0.597360432942708 \\
12.3869625369984	0.609807637532552 \\
12.8989026125331	0.622070515950521 \\
13.4320006305542	0.63478271484375 \\
13.9871310264724	0.647578531901042 \\
14.5652043751903	0.660745646158854 \\
15.1671688847092	0.673570963541667 \\
15.7940119514654	0.688359985351562 \\
16.4467617799466	0.705049641927083 \\
17.126489069246	0.717919921875 \\
17.8343087693191	0.73308583577474 \\
18.571381909825	0.748362426757813 \\
19.3389175045523	0.766754862467448 \\
20.1381745345521	0.78449208577474 \\
20.9704640132323	0.799612426757812 \\
21.8371511368	0.814831237792969 \\
22.7396575235793	0.828727620442708 \\
23.6794635458776	0.845343526204427 \\
24.658110758226	0.858786926269531 \\
25.6772044259759	0.872195231119792 \\
26.7384161583995	0.883323262532552 \\
27.8434866506145	0.894174397786458 \\
28.9942285388288	0.902119140625 \\
30.1925293735898	0.908282979329427 \\
31.440354715915	0.914996541341146 \\
32.7397513613822	0.922217203776042 \\
34.0928506974681	0.926649780273437 \\
35.5018721996422	0.930635477701823 \\
36.9691270719503	0.93375986735026 \\
38.4970220380597	0.93718505859375 \\
40.0880632889846	0.940111287434896 \\
41.7448605939659	0.942580362955729 \\
43.4701315812502	0.944006856282552 \\
45.2667061957886	0.94462900797526 \\
47.1375313411672	0.945267333984375 \\
49.0856757133843	0.945596822102865 \\
51.1143348344017	0.945831502278646 \\
53.226836293728	0.94603515625 \\
55.4266452066311	0.946199544270833 \\
57.7173698979317	0.946309712727865 \\
60.1027678207038	0.946407267252604 \\
62.5867517195873	0.946502380371094 \\
65.1733960488242	0.946580810546875 \\
67.8669436555464	0.946660766601563 \\
70.6718127392749	0.946778869628906 \\
73.5926040990498	0.946868286132813 \\
76.6341086800745	0.9469287109375 \\
79.801315432257	0.946988525390625 \\
83.099419493534	0.947076314290365 \\
86.5338307114045	0.947147623697917 \\
90.1101825166502	0.94720458984375 \\
93.834341163795	0.947246297200521 \\
97.712415353465	0.947289733886719 \\
101.75076625243	0.947318115234375 \\
105.956017927762	0.947331339518229 \\
110.335068212226	0.947338053385417 \\
114.895100018731	0.947344665527344 \\
119.643593122385	0.947346903483073 \\
124.588336429501	0.947359517415365 \\
129.73744075366	0.947397867838542 \\
135.099352119803	0.947514139811198 \\
140.682865618154	0.947707722981771 \\
146.497139830729	0.947943420410156 \\
152.55171185406	0.948102010091146 \\
158.856512942805	0.948179728190104 \\
165.421884799886	0.948209838867188 \\
172.258596539879	0.948226725260417 \\
179.377862353489	0.948252665201823 \\
186.791359902078	0.948281860351563 \\
194.511249472413	0.948341776529948 \\
202.550193923067	0.948438618977865 \\
210.92137945518	0.94850830078125 \\
219.638537241655	0.948539326985677 \\
228.715965950265	0.948545430501302 \\
238.168555197616	0.949408772786459 \\
248.011809972439	0.957858581542969 \\
258.261876068267	0.973947041829427 \\
268.935566567227	0.989786376953125 \\
280.050389418363	0.997790120442708 \\
291.62457615576	1 \\
303.677111803546	1 \\
};
\end{axis}

\end{tikzpicture}

==> fig/hist_sampling.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
xmajorgrids,
xmin=0.0669698609155416, xmax=453.453400756686,
xmode=log,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.05, ymax=1.05,
xticklabels={,,}
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0.1	0 \\
0.104132894355703	1.01255060525415e-06 \\
0.108436596868961	3.11865586418278e-06 \\
0.112918166860475	6.48032387362656e-06 \\
0.117584955405216	1.15835789241075e-05 \\
0.122444617390314	1.78613926766832e-05 \\
0.127505124071301	2.27216355819031e-05 \\
0.132774776147277	3.21586072228718e-05 \\
0.138262217376466	4.21626072027828e-05 \\
0.143976448754488	5.92139593952627e-05 \\
0.149926843278605	8.23406152192674e-05 \\
0.15612316132215	0.000105507773067482 \\
0.162575566644379	0.000135357764910375 \\
0.169294643061978	0.00017071603204585 \\
0.176291411809595	0.000207896890270782 \\
0.183577349617863	0.000262574622954506 \\
0.19116440753857	0.000347507367723224 \\
0.199065030547846	0.000449572468732842 \\
0.207292177959537	0.000559656970536073 \\
0.215859344682242	0.000659858978432024 \\
0.224780583354873	0.000765326249475296 \\
0.234070527397063	0.000878691415239551 \\
0.243744415012222	0.00102093452426565 \\
0.253818114182605	0.00116969845918959 \\
0.264308148697411	0.0013235251471398 \\
0.27523172525659	0.0015063917864487 \\
0.286606761694825	0.00171149403704898 \\
0.298451916371975	0.00190983244960617 \\
0.310786618778201	0.00211347662733488 \\
0.323631101403967	0.00231805235162043 \\
0.337006432927193	0.00261898239150196 \\
0.350934552771998	0.00295324559730846 \\
0.365438307095726	0.00339856535349924 \\
0.380541486263263	0.0038701304213782 \\
0.396268863870148	0.00436482214508117 \\
0.412646237378447	0.00483638721296013 \\
0.429700470432084	0.00536793577869435 \\
0.447459536921003	0.00608441658697218 \\
0.465952566866468	0.00686675368661575 \\
0.485209894202748	0.00770822374160616 \\
0.505263106533568	0.00863879824985893 \\
0.526145096944946	0.00979881672526229 \\
0.547890117959394	0.0113304817748181 \\
0.570533837719995	0.0130808577551089 \\
0.594113398496503	0.0150474335406335 \\
0.618667477609444	0.0171334092935297 \\
0.644236350872137	0.0191073159454363 \\
0.670861958654722	0.0216105840537698 \\
0.698587974678525	0.0243985408902766 \\
0.727459877653637	0.0275310889487635 \\
0.757525025877191	0.0312152340749686 \\
0.788832734914711	0.0357479371104009 \\
0.821434358491943	0.0407912086630266 \\
0.855383372729865	0.0471193664316955 \\
0.890735463861044	0.0547245935257352 \\
0.927548619571206	0.0641717716768049 \\
0.96588322411587	0.0736636640626025 \\
1.00580215736804	0.0838466829895225 \\
1.04737089795945	0.0938210759897358 \\
1.0906576306845	0.104513650883244 \\
1.13573335834311	0.116070579475421 \\
1.18267201820591	0.127432652829123 \\
1.23155060329283	0.139270624967295 \\
1.28244928866395	0.151878095063435 \\
1.3354515629299	0.165138255279722 \\
1.39064436519738	0.178002184193162 \\
1.44811822767453	0.192631636843946 \\
1.50796742417001	0.206828406370094 \\
1.57029012472938	0.221093988835374 \\
1.63518855666249	0.237025824576661 \\
1.7027691722259	0.254094471133478 \\
1.77314282323548	0.271161497609328 \\
1.84642494289554	0.288473318319503 \\
1.92273573514278	0.307866983576105 \\
2.00220037181558	0.326395039571288 \\
2.08494919797222	0.343001153011625 \\
2.1711179456945	0.360145538353716 \\
2.26084795672778	0.377433543873656 \\
2.35428641432242	0.394596843661052 \\
2.45158658465704	0.410915230721401 \\
2.55290806823952	0.427690075594598 \\
2.65841706169809	0.443306319563239 \\
2.76828663039207	0.458620742447466 \\
2.88269699228923	0.474913856244707 \\
3.00183581357559	0.49063180079614 \\
3.12589851648234	0.505193129042203 \\
3.25508859983506	0.518995530358616 \\
3.38961797285079	0.532688009181323 \\
3.52970730273065	0.54751065648759 \\
3.67558637661806	0.561582274758928 \\
3.82749447851631	0.57366354255653 \\
3.98568078178378	0.583455716949822 \\
4.15040475785047	0.593929540410571 \\
4.32193660182653	0.604887282056583 \\
4.5005576757005	0.615998931394593 \\
4.68656096985471	0.627354969946688 \\
4.88025158365443	0.639767422796257 \\
5.08194722589941	0.654182781747066 \\
5.29197873595844	0.66881280142619 \\
5.5106906264419	0.684909682916133 \\
5.7384416483024	0.699724310821606 \\
5.97560537929042	0.714351981383326 \\
6.22257083673023	0.728045796772831 \\
6.4797431156211	0.738879318710591 \\
6.74754405311069	0.748222892683731 \\
7.02641292043031	0.757122280957358 \\
7.3168071434272	0.764908714107714 \\
7.61920305287561	0.772829654480472 \\
7.93409666579749	0.780328766271081 \\
8.26200449907429	0.787768299584077 \\
8.6034644166845	0.794872152120419 \\
8.95903651195662	0.802177218713037 \\
9.32930402628469	0.808416150522371 \\
9.71487430581342	0.813566023402718 \\
10.1163797976621	0.818395403765489 \\
10.5344790873212	0.822879747384015 \\
10.9698579789238	0.827566236605373 \\
11.4232306201635	0.832703067833924 \\
11.8953406737032	0.837695185329972 \\
12.3869625369984	0.842811441530225 \\
12.8989026125331	0.847832801487753 \\
13.4320006305542	0.853037554610904 \\
13.9871310264724	0.858324931863445 \\
14.5652043751903	0.863782782135886 \\
15.1671688847092	0.869104748117101 \\
15.7940119514654	0.87519779163523 \\
16.4467617799466	0.882002941743022 \\
17.126489069246	0.887267759368078 \\
17.8343087693191	0.893371252408453 \\
18.571381909825	0.899496373529756 \\
19.3389175045523	0.906853647231581 \\
20.1381745345521	0.913953530569551 \\
20.9704640132323	0.919998984209233 \\
21.8371511368	0.926078581055324 \\
22.7396575235793	0.931623389173744 \\
23.6794635458776	0.938250330375011 \\
24.658110758226	0.943613932437115 \\
25.6772044259759	0.948962143730019 \\
26.7384161583995	0.953397884919493 \\
27.8434866506145	0.957727551307559 \\
28.9942285388288	0.960898333276901 \\
30.1925293735898	0.963360329822564 \\
31.440354715915	0.966043264910294 \\
32.7397513613822	0.968927616564421 \\
34.0928506974681	0.970704399864496 \\
35.5018721996422	0.972303176768168 \\
36.9691270719503	0.973558172490345 \\
38.4970220380597	0.974937104406604 \\
40.0880632889846	0.976118426946742 \\
41.7448605939659	0.977117085357692 \\
43.4701315812502	0.977697317356527 \\
45.2667061957886	0.977951265048325 \\
47.1375313411672	0.978207359347405 \\
49.0856757133843	0.978339152934185 \\
51.1143348344017	0.978432712610111 \\
53.226836293728	0.97851379766258 \\
55.4266452066311	0.978579248933703 \\
57.7173698979317	0.978623112625923 \\
60.1027678207038	0.978661994569165 \\
62.5867517195873	0.978699863961801 \\
65.1733960488242	0.978731091022467 \\
67.8669436555464	0.978762925613496 \\
70.6718127392749	0.978809948463604 \\
73.5926040990498	0.978845549742885 \\
76.6341086800745	0.978869607945266 \\
79.801315432257	0.978893423135501 \\
83.099419493534	0.978928376382395 \\
86.5338307114045	0.978956768301366 \\
90.1101825166502	0.978979449434924 \\
93.834341163795	0.97899605526485 \\
97.712415353465	0.979013349629188 \\
101.75076625243	0.979024649693942 \\
105.956017927762	0.97902991495709 \\
110.335068212226	0.979032588090688 \\
114.895100018731	0.979035220722261 \\
119.643593122385	0.979036111766794 \\
124.588336429501	0.979041134017796 \\
129.73744075366	0.979056403280923 \\
135.099352119803	0.979102697094595 \\
140.682865618154	0.979179772446667 \\
146.497139830729	0.979273615636762 \\
152.55171185406	0.979336758292506 \\
158.856512942805	0.979367701839002 \\
165.421884799886	0.979379690438169 \\
172.258596539879	0.979386413774188 \\
179.377862353489	0.979396741790361 \\
186.791359902078	0.97940836587131 \\
194.511249472413	0.979432221563569 \\
202.550193923067	0.979470779490617 \\
210.92137945518	0.979498523377201 \\
219.638537241655	0.979510876494585 \\
228.715965950265	0.979513306616038 \\
238.168555197616	0.97985704729551 \\
248.011809972439	0.983221347936527 \\
258.261876068267	0.98962698607751 \\
268.935566567227	0.995933434761202 \\
280.050389418363	0.999120134026058 \\
291.62457615576	1 \\
303.677111803546	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
1.1162109375	0 \\
1.1162109375	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
1.353515625	0 \\
1.353515625	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
1.595703125	0 \\
1.595703125	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
1.8359375	0 \\
1.8359375	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
2.078125	0 \\
2.078125	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
2.375	0 \\
2.375	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
2.7265625	0 \\
2.7265625	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.15234375	0 \\
3.15234375	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.701171875	0 \\
3.701171875	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.5234375	0 \\
4.5234375	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
5.42578125	0 \\
5.42578125	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.2890625	0 \\
6.2890625	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
8.0234375	0 \\
8.0234375	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
11.765625	0 \\
11.765625	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
17.859375	0 \\
17.859375	1 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
25.7031269073486	0 \\
25.7031269073486	1 \\
};
\end{axis}

\end{tikzpicture}

==> fig/inverse_sampling.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Depth, $d$ [m]},
xmajorgrids,
xmin=0.0669698609155416, xmax=453.453400756686,
xmode=log,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.05, ymax=1.05
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0.1	0 \\
0.104132894355703	1.01255060525415e-06 \\
0.108436596868961	3.11865586418278e-06 \\
0.112918166860475	6.48032387362656e-06 \\
0.117584955405216	1.15835789241075e-05 \\
0.122444617390314	1.78613926766832e-05 \\
0.127505124071301	2.27216355819031e-05 \\
0.132774776147277	3.21586072228718e-05 \\
0.138262217376466	4.21626072027828e-05 \\
0.143976448754488	5.92139593952627e-05 \\
0.149926843278605	8.23406152192674e-05 \\
0.15612316132215	0.000105507773067482 \\
0.162575566644379	0.000135357764910375 \\
0.169294643061978	0.00017071603204585 \\
0.176291411809595	0.000207896890270782 \\
0.183577349617863	0.000262574622954506 \\
0.19116440753857	0.000347507367723224 \\
0.199065030547846	0.000449572468732842 \\
0.207292177959537	0.000559656970536073 \\
0.215859344682242	0.000659858978432024 \\
0.224780583354873	0.000765326249475296 \\
0.234070527397063	0.000878691415239551 \\
0.243744415012222	0.00102093452426565 \\
0.253818114182605	0.00116969845918959 \\
0.264308148697411	0.0013235251471398 \\
0.27523172525659	0.0015063917864487 \\
0.286606761694825	0.00171149403704898 \\
0.298451916371975	0.00190983244960617 \\
0.310786618778201	0.00211347662733488 \\
0.323631101403967	0.00231805235162043 \\
0.337006432927193	0.00261898239150196 \\
0.350934552771998	0.00295324559730846 \\
0.365438307095726	0.00339856535349924 \\
0.380541486263263	0.0038701304213782 \\
0.396268863870148	0.00436482214508117 \\
0.412646237378447	0.00483638721296013 \\
0.429700470432084	0.00536793577869435 \\
0.447459536921003	0.00608441658697218 \\
0.465952566866468	0.00686675368661575 \\
0.485209894202748	0.00770822374160616 \\
0.505263106533568	0.00863879824985893 \\
0.526145096944946	0.00979881672526229 \\
0.547890117959394	0.0113304817748181 \\
0.570533837719995	0.0130808577551089 \\
0.594113398496503	0.0150474335406335 \\
0.618667477609444	0.0171334092935297 \\
0.644236350872137	0.0191073159454363 \\
0.670861958654722	0.0216105840537698 \\
0.698587974678525	0.0243985408902766 \\
0.727459877653637	0.0275310889487635 \\
0.757525025877191	0.0312152340749686 \\
0.788832734914711	0.0357479371104009 \\
0.821434358491943	0.0407912086630266 \\
0.855383372729865	0.0471193664316955 \\
0.890735463861044	0.0547245935257352 \\
0.927548619571206	0.0641717716768049 \\
0.96588322411587	0.0736636640626025 \\
1.00580215736804	0.0838466829895225 \\
1.04737089795945	0.0938210759897358 \\
1.0906576306845	0.104513650883244 \\
1.13573335834311	0.116070579475421 \\
1.18267201820591	0.127432652829123 \\
1.23155060329283	0.139270624967295 \\
1.28244928866395	0.151878095063435 \\
1.3354515629299	0.165138255279722 \\
1.39064436519738	0.178002184193162 \\
1.44811822767453	0.192631636843946 \\
1.50796742417001	0.206828406370094 \\
1.57029012472938	0.221093988835374 \\
1.63518855666249	0.237025824576661 \\
1.7027691722259	0.254094471133478 \\
1.77314282323548	0.271161497609328 \\
1.84642494289554	0.288473318319503 \\
1.92273573514278	0.307866983576105 \\
2.00220037181558	0.326395039571288 \\
2.08494919797222	0.343001153011625 \\
2.1711179456945	0.360145538353716 \\
2.26084795672778	0.377433543873656 \\
2.35428641432242	0.394596843661052 \\
2.45158658465704	0.410915230721401 \\
2.55290806823952	0.427690075594598 \\
2.65841706169809	0.443306319563239 \\
2.76828663039207	0.458620742447466 \\
2.88269699228923	0.474913856244707 \\
3.00183581357559	0.49063180079614 \\
3.12589851648234	0.505193129042203 \\
3.25508859983506	0.518995530358616 \\
3.38961797285079	0.532688009181323 \\
3.52970730273065	0.54751065648759 \\
3.67558637661806	0.561582274758928 \\
3.82749447851631	0.57366354255653 \\
3.98568078178378	0.583455716949822 \\
4.15040475785047	0.593929540410571 \\
4.32193660182653	0.604887282056583 \\
4.5005576757005	0.615998931394593 \\
4.68656096985471	0.627354969946688 \\
4.88025158365443	0.639767422796257 \\
5.08194722589941	0.654182781747066 \\
5.29197873595844	0.66881280142619 \\
5.5106906264419	0.684909682916133 \\
5.7384416483024	0.699724310821606 \\
5.97560537929042	0.714351981383326 \\
6.22257083673023	0.728045796772831 \\
6.4797431156211	0.738879318710591 \\
6.74754405311069	0.748222892683731 \\
7.02641292043031	0.757122280957358 \\
7.3168071434272	0.764908714107714 \\
7.61920305287561	0.772829654480472 \\
7.93409666579749	0.780328766271081 \\
8.26200449907429	0.787768299584077 \\
8.6034644166845	0.794872152120419 \\
8.95903651195662	0.802177218713037 \\
9.32930402628469	0.808416150522371 \\
9.71487430581342	0.813566023402718 \\
10.1163797976621	0.818395403765489 \\
10.5344790873212	0.822879747384015 \\
10.9698579789238	0.827566236605373 \\
11.4232306201635	0.832703067833924 \\
11.8953406737032	0.837695185329972 \\
12.3869625369984	0.842811441530225 \\
12.8989026125331	0.847832801487753 \\
13.4320006305542	0.853037554610904 \\
13.9871310264724	0.858324931863445 \\
14.5652043751903	0.863782782135886 \\
15.1671688847092	0.869104748117101 \\
15.7940119514654	0.87519779163523 \\
16.4467617799466	0.882002941743022 \\
17.126489069246	0.887267759368078 \\
17.8343087693191	0.893371252408453 \\
18.571381909825	0.899496373529756 \\
19.3389175045523	0.906853647231581 \\
20.1381745345521	0.913953530569551 \\
20.9704640132323	0.919998984209233 \\
21.8371511368	0.926078581055324 \\
22.7396575235793	0.931623389173744 \\
23.6794635458776	0.938250330375011 \\
24.658110758226	0.943613932437115 \\
25.6772044259759	0.948962143730019 \\
26.7384161583995	0.953397884919493 \\
27.8434866506145	0.957727551307559 \\
28.9942285388288	0.960898333276901 \\
30.1925293735898	0.963360329822564 \\
31.440354715915	0.966043264910294 \\
32.7397513613822	0.968927616564421 \\
34.0928506974681	0.970704399864496 \\
35.5018721996422	0.972303176768168 \\
36.9691270719503	0.973558172490345 \\
38.4970220380597	0.974937104406604 \\
40.0880632889846	0.976118426946742 \\
41.7448605939659	0.977117085357692 \\
43.4701315812502	0.977697317356527 \\
45.2667061957886	0.977951265048325 \\
47.1375313411672	0.978207359347405 \\
49.0856757133843	0.978339152934185 \\
51.1143348344017	0.978432712610111 \\
53.226836293728	0.97851379766258 \\
55.4266452066311	0.978579248933703 \\
57.7173698979317	0.978623112625923 \\
60.1027678207038	0.978661994569165 \\
62.5867517195873	0.978699863961801 \\
65.1733960488242	0.978731091022467 \\
67.8669436555464	0.978762925613496 \\
70.6718127392749	0.978809948463604 \\
73.5926040990498	0.978845549742885 \\
76.6341086800745	0.978869607945266 \\
79.801315432257	0.978893423135501 \\
83.099419493534	0.978928376382395 \\
86.5338307114045	0.978956768301366 \\
90.1101825166502	0.978979449434924 \\
93.834341163795	0.97899605526485 \\
97.712415353465	0.979013349629188 \\
101.75076625243	0.979024649693942 \\
105.956017927762	0.97902991495709 \\
110.335068212226	0.979032588090688 \\
114.895100018731	0.979035220722261 \\
119.643593122385	0.979036111766794 \\
124.588336429501	0.979041134017796 \\
129.73744075366	0.979056403280923 \\
135.099352119803	0.979102697094595 \\
140.682865618154	0.979179772446667 \\
146.497139830729	0.979273615636762 \\
152.55171185406	0.979336758292506 \\
158.856512942805	0.979367701839002 \\
165.421884799886	0.979379690438169 \\
172.258596539879	0.979386413774188 \\
179.377862353489	0.979396741790361 \\
186.791359902078	0.97940836587131 \\
194.511249472413	0.979432221563569 \\
202.550193923067	0.979470779490617 \\
210.92137945518	0.979498523377201 \\
219.638537241655	0.979510876494585 \\
228.715965950265	0.979513306616038 \\
238.168555197616	0.97985704729551 \\
248.011809972439	0.983221347936527 \\
258.261876068267	0.98962698607751 \\
268.935566567227	0.995933434761202 \\
280.050389418363	0.999120134026058 \\
291.62457615576	1 \\
303.677111803546	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
50	0 \\
50	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.57894736842105	0 \\
6.57894736842105	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
3.52112676056338	0 \\
3.52112676056338	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
2.40384615384615	0 \\
2.40384615384615	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
1.82481751824817	0 \\
1.82481751824817	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
1.47058823529412	0 \\
1.47058823529412	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
1.23152709359606	0 \\
1.23152709359606	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
1.0593220338983	0 \\
1.0593220338983	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0.929368029739777	0 \\
0.929368029739777	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0.827814569536424	0 \\
0.827814569536424	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0.746268656716418	0 \\
0.746268656716418	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0.679347826086957	0 \\
0.679347826086957	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0.623441396508728	0 \\
0.623441396508728	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0.576036866359447	0 \\
0.576036866359447	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0.535331905781585	0 \\
0.535331905781585	1 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0.5	0 \\
0.5	1 \\
};
\end{axis}

\end{tikzpicture}

==> fig/pdf.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{\textsc{SUN3D}},{RGBD},{MVS},{\textsc{Scenes11}}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Depth, $d$ [m]},
ylabel={$p(d)$},
xmajorgrids,
xmin=0.0669698609155416, xmax=453.453400756686,
xmode=log,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ytick={0.0, 0.02, 0.04},
ymin=-0.00240390584855771, ymax=0.0504820228197118,
scaled y ticks = false,
y tick label style = {/pgf/number format/fixed}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table [row sep=\\]{%
0.1	0 \\
0.104132894355703	0 \\
0.108436596868961	0 \\
0.112918166860475	0 \\
0.117584955405216	0 \\
0.122444617390314	1.9310264390347e-07 \\
0.127505124071301	3.86205287806939e-07 \\
0.132774776147277	7.72410575613878e-07 \\
0.138262217376466	3.86205287806939e-07 \\
0.143976448754488	1.15861586342082e-06 \\
0.149926843278605	2.31723172684163e-06 \\
0.15612316132215	4.4413608097798e-06 \\
0.162575566644379	4.63446345368327e-06 \\
0.169294643061978	1.73792379513123e-06 \\
0.176291411809595	2.5103343707451e-06 \\
0.183577349617863	4.24825816587633e-06 \\
0.19116440753857	5.98618196100756e-06 \\
0.199065030547846	3.66895023416592e-06 \\
0.207292177959537	1.9310264390347e-06 \\
0.215859344682242	3.86205287806939e-06 \\
0.224780583354873	2.31723172684163e-06 \\
0.234070527397063	3.28274494635898e-06 \\
0.243744415012222	5.21377138539368e-06 \\
0.253818114182605	4.05515552197286e-06 \\
0.264308148697411	1.42895956488567e-05 \\
0.27523172525659	2.39447278440302e-05 \\
0.286606761694825	1.52551088683741e-05 \\
0.298451916371975	2.27861119806094e-05 \\
0.310786618778201	3.32136547513968e-05 \\
0.323631101403967	4.09377605075355e-05 \\
0.337006432927193	2.8772293941617e-05 \\
0.350934552771998	3.88136314245974e-05 \\
0.365438307095726	2.8772293941617e-05 \\
0.380541486263263	3.59170917660453e-05 \\
0.396268863870148	4.30618895904737e-05 \\
0.412646237378447	5.11722006344194e-05 \\
0.429700470432084	8.70892924004648e-05 \\
0.447459536921003	0.000282122962742969 \\
0.465952566866468	0.000254123079376966 \\
0.485209894202748	0.00022148873255728 \\
0.505263106533568	0.000277295396645382 \\
0.526145096944946	0.000628742208549697 \\
0.547890117959394	0.00129513943266057 \\
0.570533837719995	0.0013414840671974 \\
0.594113398496503	0.00138782870173424 \\
0.618667477609444	0.00139246316518792 \\
0.644236350872137	0.00117580199872823 \\
0.670861958654722	0.00124145689765541 \\
0.698587974678525	0.000996023437254096 \\
0.727459877653637	0.000942534004892835 \\
0.757525025877191	0.00099235448701993 \\
0.788832734914711	0.00118603643885511 \\
0.821434358491943	0.00161916566913059 \\
0.855383372729865	0.00219654257440197 \\
0.890735463861044	0.0025159343474183 \\
0.927548619571206	0.0029276291842205 \\
0.96588322411587	0.00377843943325919 \\
1.00580215736804	0.00407620371015834 \\
1.04737089795945	0.00435523703059885 \\
1.0906576306845	0.0055213838971319 \\
1.13573335834311	0.00639613887401462 \\
1.18267201820591	0.00781293297233438 \\
1.23155060329283	0.00915847219505375 \\
1.28244928866395	0.010176123128425 \\
1.3354515629299	0.01271465048518 \\
1.39064436519738	0.0160192160303001 \\
1.44811822767453	0.0198795309845744 \\
1.50796742417001	0.0219185018015511 \\
1.57029012472938	0.0260559190498269 \\
1.63518855666249	0.0323479755987775 \\
1.7027691722259	0.0367677089124401 \\
1.77314282323548	0.0400844399241261 \\
1.84642494289554	0.0414543100799773 \\
1.92273573514278	0.0438111278488192 \\
2.00220037181558	0.041406999932221 \\
2.08494919797222	0.0418640738903405 \\
2.1711179456945	0.0444099391475638 \\
2.26084795672778	0.0435838460369448 \\
2.35428641432242	0.0442164502983726 \\
2.45158658465704	0.0451769428491484 \\
2.55290806823952	0.0480781169711541 \\
2.65841706169809	0.0440179407804398 \\
2.76828663039207	0.0399567990765059 \\
2.88269699228923	0.0428068009978772 \\
3.00183581357559	0.039960661129384 \\
3.12589851648234	0.0337506732040923 \\
3.25508859983506	0.0316462405908323 \\
3.38961797285079	0.0292428850848097 \\
3.52970730273065	0.0287543353957339 \\
3.67558637661806	0.0226957399432626 \\
3.82749447851631	0.0126045819781551 \\
3.98568078178378	0.000107365070010329 \\
4.15040475785047	0 \\
4.32193660182653	0 \\
4.5005576757005	0 \\
4.68656096985471	0 \\
4.88025158365443	0 \\
5.08194722589941	0 \\
5.29197873595844	0 \\
5.5106906264419	0 \\
5.7384416483024	0 \\
5.97560537929042	0 \\
6.22257083673023	0 \\
6.4797431156211	0 \\
6.74754405311069	0 \\
7.02641292043031	0 \\
7.3168071434272	0 \\
7.61920305287561	0 \\
7.93409666579749	0 \\
8.26200449907429	0 \\
8.6034644166845	0 \\
8.95903651195662	0 \\
9.32930402628469	0 \\
9.71487430581342	0 \\
10.1163797976621	0 \\
10.5344790873212	0 \\
10.9698579789238	0 \\
11.4232306201635	0 \\
11.8953406737032	0 \\
12.3869625369984	0 \\
12.8989026125331	0 \\
13.4320006305542	0 \\
13.9871310264724	0 \\
14.5652043751903	0 \\
15.1671688847092	0 \\
15.7940119514654	0 \\
16.4467617799466	0 \\
17.126489069246	0 \\
17.8343087693191	0 \\
18.571381909825	0 \\
19.3389175045523	0 \\
20.1381745345521	0 \\
20.9704640132323	0 \\
21.8371511368	0 \\
22.7396575235793	0 \\
23.6794635458776	0 \\
24.658110758226	0 \\
25.6772044259759	0 \\
26.7384161583995	0 \\
27.8434866506145	0 \\
28.9942285388288	0 \\
30.1925293735898	0 \\
31.440354715915	0 \\
32.7397513613822	0 \\
34.0928506974681	0 \\
35.5018721996422	0 \\
36.9691270719503	0 \\
38.4970220380597	0 \\
40.0880632889846	0 \\
41.7448605939659	0 \\
43.4701315812502	0 \\
45.2667061957886	0 \\
47.1375313411672	0 \\
49.0856757133843	0 \\
51.1143348344017	0 \\
53.226836293728	0 \\
55.4266452066311	0 \\
57.7173698979317	0 \\
60.1027678207038	0 \\
62.5867517195873	0 \\
65.1733960488242	0 \\
67.8669436555464	0 \\
70.6718127392749	0 \\
73.5926040990498	0 \\
76.6341086800745	0 \\
79.801315432257	0 \\
83.099419493534	0 \\
86.5338307114045	0 \\
90.1101825166502	0 \\
93.834341163795	0 \\
97.712415353465	0 \\
101.75076625243	0 \\
105.956017927762	0 \\
110.335068212226	0 \\
114.895100018731	0 \\
119.643593122385	0 \\
124.588336429501	0 \\
129.73744075366	0 \\
135.099352119803	0 \\
140.682865618154	0 \\
146.497139830729	0 \\
152.55171185406	0 \\
158.856512942805	0 \\
165.421884799886	0 \\
172.258596539879	0 \\
179.377862353489	0 \\
186.791359902078	0 \\
194.511249472413	0 \\
202.550193923067	0 \\
210.92137945518	0 \\
219.638537241655	0 \\
228.715965950265	0 \\
238.168555197616	0 \\
248.011809972439	0 \\
258.261876068267	0 \\
268.935566567227	0 \\
280.050389418363	0 \\
291.62457615576	0 \\
303.677111803546	0 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0.1	0 \\
0.104132894355703	4.18710535394239e-06 \\
0.108436596868961	8.55625876675184e-06 \\
0.112918166860475	1.32895082972954e-05 \\
0.117584955405216	1.71125175335037e-05 \\
0.122444617390314	2.34841995938508e-05 \\
0.127505124071301	1.85689020044402e-05 \\
0.132774776147277	2.58508243591226e-05 \\
0.138262217376466	2.05714306519778e-05 \\
0.143976448754488	2.60328724179896e-05 \\
0.149926843278605	2.58508243591226e-05 \\
0.15612316132215	2.38482957115849e-05 \\
0.162575566644379	3.09481700074003e-05 \\
0.169294643061978	4.16890054805568e-05 \\
0.176291411809595	4.13249093628227e-05 \\
0.183577349617863	4.46017744224298e-05 \\
0.19116440753857	5.20657448359792e-05 \\
0.199065030547846	5.67989943665228e-05 \\
0.207292177959537	7.245512742909e-05 \\
0.215859344682242	9.9580288200282e-05 \\
0.224780583354873	0.000122700391676399 \\
0.234070527397063	0.000117238949910387 \\
0.243744415012222	0.000106862210554964 \\
0.253818114182605	0.000125613160618272 \\
0.264308148697411	0.000121790151382063 \\
0.27523172525659	0.000131620746560885 \\
0.286606761694825	0.000127433641206942 \\
0.298451916371975	0.00012816183344241 \\
0.310786618778201	0.000148369167976654 \\
0.323631101403967	0.000175130232630112 \\
0.337006432927193	0.00018332239527913 \\
0.350934552771998	0.000207352739049582 \\
0.365438307095726	0.00020808093128505 \\
0.380541486263263	0.000224647304641952 \\
0.396268863870148	0.000269613175182116 \\
0.412646237378447	0.00030529459472006 \\
0.429700470432084	0.000506821795885896 \\
0.447459536921003	0.0013728244119165 \\
0.465952566866468	0.00181392685855139 \\
0.485209894202748	0.00198086492853248 \\
0.505263106533568	0.00233239973020478 \\
0.526145096944946	0.00307715833902992 \\
0.547890117959394	0.00384758572415532 \\
0.570533837719995	0.0041135579381601 \\
0.594113398496503	0.0049811989867205 \\
0.618667477609444	0.00552151762543794 \\
0.644236350872137	0.00543413455718175 \\
0.670861958654722	0.00734254435828514 \\
0.698587974678525	0.0084939983306193 \\
0.727459877653637	0.00920289347184763 \\
0.757525025877191	0.0106272374844235 \\
0.788832734914711	0.013069594242184 \\
0.821434358491943	0.0139845677860498 \\
0.855383372729865	0.0183522648143884 \\
0.890735463861044	0.0230489226850996 \\
0.927548619571206	0.029576437883837 \\
0.96588322411587	0.0289492823210399 \\
1.00580215736804	0.0292962659212405 \\
1.04737089795945	0.0269239976661439 \\
1.0906576306845	0.0247956738099291 \\
1.13573335834311	0.0253301669107628 \\
1.18267201820591	0.0230400023302152 \\
1.23155060329283	0.0231856407773088 \\
1.28244928866395	0.0228379289848727 \\
1.3354515629299	0.0204097719757039 \\
1.39064436519738	0.0127526485716964 \\
1.44811822767453	0.01279706829806 \\
1.50796742417001	0.0117091490982705 \\
1.57029012472938	0.0115624183628236 \\
1.63518855666249	0.0119414424213848 \\
1.7027691722259	0.0103528910597109 \\
1.77314282323548	0.00803924227956938 \\
1.84642494289554	0.00567607642741607 \\
1.92273573514278	0.00712044572646733 \\
2.00220037181558	0.00714793498335626 \\
2.08494919797222	0.0071858009796006 \\
2.1711179456945	0.00753697168515516 \\
2.26084795672778	0.00750547737097116 \\
2.35428641432242	0.00772375299355277 \\
2.45158658465704	0.00862106787570851 \\
2.55290806823952	0.00990887584413409 \\
2.65841706169809	0.0110758039014719 \\
2.76828663039207	0.0117732300149917 \\
2.88269699228923	0.0151900900318675 \\
3.00183581357559	0.0151471266899749 \\
3.12589851648234	0.0149494224980453 \\
3.25508859983506	0.0140470102702412 \\
3.38961797285079	0.013757007712466 \\
3.52970730273065	0.0131302162457867 \\
3.67558637661806	0.0130513894362973 \\
3.82749447851631	0.0128660645123706 \\
3.98568078178378	0.0120162641735792 \\
4.15040475785047	0.0137586461449958 \\
4.32193660182653	0.0129512630039204 \\
4.5005576757005	0.0144770077852852 \\
4.68656096985471	0.0182277439421233 \\
4.88025158365443	0.0227079466708416 \\
5.08194722589941	0.0276197853471338 \\
5.29197873595844	0.0264067991309026 \\
5.5106906264419	0.0322714773473049 \\
5.7384416483024	0.0305136212908846 \\
5.97560537929042	0.0307633912276502 \\
6.22257083673023	0.0283419699966594 \\
6.4797431156211	0.0169499486169354 \\
6.74754405311069	0.0108964865634879 \\
7.02641292043031	0.00888594780136008 \\
7.3168071434272	0.00432163886944514 \\
7.61920305287561	0.0033314794772672 \\
7.93409666579749	0.00217565635152024 \\
8.26200449907429	0.00125758799065365 \\
8.6034644166845	0.000481335067644507 \\
8.95903651195662	0.000788814239070972 \\
9.32930402628469	0.000496445056530473 \\
9.71487430581342	0.000409244036333152 \\
10.1163797976621	0.000581643548080258 \\
10.5344790873212	0 \\
10.9698579789238	0 \\
11.4232306201635	0 \\
11.8953406737032	0 \\
12.3869625369984	0 \\
12.8989026125331	0 \\
13.4320006305542	0 \\
13.9871310264724	0 \\
14.5652043751903	0 \\
15.1671688847092	0 \\
15.7940119514654	0 \\
16.4467617799466	0 \\
17.126489069246	0 \\
17.8343087693191	0 \\
18.571381909825	0 \\
19.3389175045523	0 \\
20.1381745345521	0 \\
20.9704640132323	0 \\
21.8371511368	0 \\
22.7396575235793	0 \\
23.6794635458776	0 \\
24.658110758226	0 \\
25.6772044259759	0 \\
26.7384161583995	0 \\
27.8434866506145	0 \\
28.9942285388288	0 \\
30.1925293735898	0 \\
31.440354715915	0 \\
32.7397513613822	0 \\
34.0928506974681	0 \\
35.5018721996422	0 \\
36.9691270719503	0 \\
38.4970220380597	0 \\
40.0880632889846	0 \\
41.7448605939659	0 \\
43.4701315812502	0 \\
45.2667061957886	0 \\
47.1375313411672	0 \\
49.0856757133843	0 \\
51.1143348344017	0 \\
53.226836293728	0 \\
55.4266452066311	0 \\
57.7173698979317	0 \\
60.1027678207038	0 \\
62.5867517195873	0 \\
65.1733960488242	0 \\
67.8669436555464	0 \\
70.6718127392749	0 \\
73.5926040990498	0 \\
76.6341086800745	0 \\
79.801315432257	0 \\
83.099419493534	0 \\
86.5338307114045	0 \\
90.1101825166502	0 \\
93.834341163795	0 \\
97.712415353465	0 \\
101.75076625243	0 \\
105.956017927762	0 \\
110.335068212226	0 \\
114.895100018731	0 \\
119.643593122385	0 \\
124.588336429501	0 \\
129.73744075366	0 \\
135.099352119803	0 \\
140.682865618154	0 \\
146.497139830729	0 \\
152.55171185406	0 \\
158.856512942805	0 \\
165.421884799886	0 \\
172.258596539879	0 \\
179.377862353489	0 \\
186.791359902078	0 \\
194.511249472413	0 \\
202.550193923067	0 \\
210.92137945518	0 \\
219.638537241655	0 \\
228.715965950265	0 \\
238.168555197616	0 \\
248.011809972439	0 \\
258.261876068267	0 \\
268.935566567227	0 \\
280.050389418363	0 \\
291.62457615576	0 \\
303.677111803546	0 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0.1	0 \\
0.104132894355703	4.77546252742309e-07 \\
0.108436596868961	1.19386563185577e-06 \\
0.112918166860475	2.38773126371155e-06 \\
0.117584955405216	7.64074004387695e-06 \\
0.122444617390314	5.96932815927887e-06 \\
0.127505124071301	3.82037002193847e-06 \\
0.132774776147277	2.07732619942905e-05 \\
0.138262217376466	3.15180526809924e-05 \\
0.143976448754488	6.49462903729541e-05 \\
0.149926843278605	9.95683936967715e-05 \\
0.15612316132215	9.98071668231426e-05 \\
0.162575566644379	0.000129653807619537 \\
0.169294643061978	0.000151620935245683 \\
0.176291411809595	0.000161888179679643 \\
0.183577349617863	0.000258591295859961 \\
0.19116440753857	0.000425016164940655 \\
0.199065030547846	0.000522674373626458 \\
0.207292177959537	0.000551565921917367 \\
0.215859344682242	0.000455340351989792 \\
0.224780583354873	0.000457966856379875 \\
0.234070527397063	0.000510496944181529 \\
0.243744415012222	0.000691964520223606 \\
0.253818114182605	0.00070724600031136 \\
0.264308148697411	0.000729451901063878 \\
0.27523172525659	0.000875819827529395 \\
0.286606761694825	0.0010231428465004 \\
0.298451916371975	0.000973000489962455 \\
0.310786618778201	0.000964882203665836 \\
0.323631101403967	0.000925007091561853 \\
0.337006432927193	0.000940766117902349 \\
0.350934552771998	0.000909486838347728 \\
0.365438307095726	0.00116091494041655 \\
0.380541486263263	0.00120699815380619 \\
0.396268863870148	0.0013848841329527 \\
0.412646237378447	0.00129032997490972 \\
0.429700470432084	0.00124997731655299 \\
0.447459536921003	0.00129916458058545 \\
0.465952566866468	0.00132328066634894 \\
0.485209894202748	0.00155751710331904 \\
0.505263106533568	0.00163941628566435 \\
0.526145096944946	0.00176023548760815 \\
0.547890117959394	0.00217188035747202 \\
0.570533837719995	0.00304817773125416 \\
0.594113398496503	0.00318738246392854 \\
0.618667477609444	0.0032664163687574 \\
0.644236350872137	0.00299087218092508 \\
0.670861958654722	0.00346746334116191 \\
0.698587974678525	0.00400709060676072 \\
0.727459877653637	0.00520429906238569 \\
0.757525025877191	0.00654381630132787 \\
0.788832734914711	0.00810658641342707 \\
0.821434358491943	0.00938426141263912 \\
0.855383372729865	0.010385198358387 \\
0.890735463861044	0.0108529549129481 \\
0.927548619571206	0.011014365546375 \\
0.96588322411587	0.0110695221385667 \\
1.00580215736804	0.0131150915121884 \\
1.04737089795945	0.0148368845264508 \\
1.0906576306845	0.0201854025571647 \\
1.13573335834311	0.0244334152484339 \\
1.18267201820591	0.0245000329506914 \\
1.23155060329283	0.0253980586789734 \\
1.28244928866395	0.0294228184970855 \\
1.3354515629299	0.0332794820342324 \\
1.39064436519738	0.0358412789070685 \\
1.44811822767453	0.0394768385291957 \\
1.50796742417001	0.0357756162973165 \\
1.57029012472938	0.0313759826708016 \\
1.63518855666249	0.0325643565207508 \\
1.7027691722259	0.0351786834813886 \\
1.77314282323548	0.0334817228722688 \\
1.84642494289554	0.031250149233204 \\
1.92273573514278	0.0437477734405966 \\
2.00220037181558	0.0419025347200003 \\
2.08494919797222	0.0296923933567586 \\
2.1711179456945	0.0288688648439045 \\
2.26084795672778	0.0298702793359051 \\
2.35428641432242	0.0271764409241857 \\
2.45158658465704	0.0202926116909053 \\
2.55290806823952	0.0160756395060644 \\
2.65841706169809	0.0119267176622392 \\
2.76828663039207	0.0106211062072417 \\
2.88269699228923	0.00959772458761493 \\
3.00183581357559	0.00891411712681432 \\
3.12589851648234	0.0078365340075013 \\
3.25508859983506	0.00610256356379397 \\
3.38961797285079	0.0056429252955295 \\
3.52970730273065	0.00535305472011492 \\
3.67558637661806	0.00580672366022011 \\
3.82749447851631	0.00524345785511056 \\
3.98568078178378	0.00722073811459009 \\
4.15040475785047	0.00806336847755389 \\
4.32193660182653	0.00812497194415765 \\
4.5005576757005	0.00727207433675989 \\
4.68656096985471	0.00551637553855279 \\
4.88025158365443	0.00488267166116374 \\
5.08194722589941	0.00418067866963255 \\
5.29197873595844	0.00351665060519437 \\
5.5106906264419	0.00304196962996851 \\
5.7384416483024	0.00282396976559165 \\
5.97560537929042	0.00264751642520336 \\
6.22257083673023	0.00265205311460442 \\
6.4797431156211	0.00251189328942455 \\
6.74754405311069	0.00235263161413499 \\
7.02641292043031	0.0022275144959165 \\
7.3168071434272	0.00219551889698277 \\
7.61920305287561	0.00225592849795467 \\
7.93409666579749	0.00233997663843732 \\
8.26200449907429	0.00273347475069698 \\
8.6034644166845	0.0023194421495694 \\
8.95903651195662	0.00203458580980861 \\
9.32930402628469	0.00177838224521236 \\
9.71487430581342	0.0017540273863225 \\
10.1163797976621	0.0016654425564388 \\
10.5344790873212	0.00160646559422513 \\
10.9698579789238	0.0014362203551225 \\
11.4232306201635	0.00163869996628523 \\
11.8953406737032	0.00139085346111198 \\
12.3869625369984	0.000945541580429773 \\
12.8989026125331	0.000818753050326689 \\
13.4320006305542	0.000845256867353888 \\
13.9871310264724	0.00113608253527395 \\
14.5652043751903	0.00126955671291543 \\
15.1671688847092	0.00127075057854729 \\
15.7940119514654	0.00120723692693256 \\
16.4467617799466	0.000944108941671546 \\
17.126489069246	0.000828303975381536 \\
17.8343087693191	0.000384185960331188 \\
18.571381909825	0.000251905648321568 \\
19.3389175045523	0.000202240838036368 \\
20.1381745345521	0.000222775326904287 \\
20.9704640132323	0.000148994430855601 \\
21.8371511368	0.000119147790059206 \\
22.7396575235793	7.04380722794906e-05 \\
23.6794635458776	6.66177022575522e-05 \\
24.658110758226	6.54238366256964e-05 \\
25.6772044259759	5.7066777202706e-05 \\
26.7384161583995	3.00854139227655e-05 \\
27.8434866506145	5.46790459389944e-05 \\
28.9942285388288	4.46505746314059e-05 \\
30.1925293735898	4.6321986516004e-05 \\
31.440354715915	5.84994159609329e-05 \\
32.7397513613822	5.5634138444479e-05 \\
34.0928506974681	7.04380722794906e-05 \\
35.5018721996422	6.99605260267483e-05 \\
36.9691270719503	6.49462903729541e-05 \\
38.4970220380597	8.9539922389183e-05 \\
40.0880632889846	9.5748023674833e-05 \\
41.7448605939659	9.19276536528945e-05 \\
43.4701315812502	7.23482572904599e-05 \\
45.2667061957886	3.67710614611578e-05 \\
47.1375313411672	1.14611100658154e-05 \\
49.0856757133843	3.58159689556732e-06 \\
51.1143348344017	7.16319379113464e-07 \\
53.226836293728	0 \\
55.4266452066311	0 \\
57.7173698979317	0 \\
60.1027678207038	2.38773126371155e-07 \\
62.5867517195873	0 \\
65.1733960488242	0 \\
67.8669436555464	0 \\
70.6718127392749	0 \\
73.5926040990498	0 \\
76.6341086800745	0 \\
79.801315432257	0 \\
83.099419493534	0 \\
86.5338307114045	0 \\
90.1101825166502	0 \\
93.834341163795	0 \\
97.712415353465	0 \\
101.75076625243	0 \\
105.956017927762	0 \\
110.335068212226	0 \\
114.895100018731	0 \\
119.643593122385	0 \\
124.588336429501	0 \\
129.73744075366	0 \\
135.099352119803	0 \\
140.682865618154	0 \\
146.497139830729	0 \\
152.55171185406	0 \\
158.856512942805	0 \\
165.421884799886	0 \\
172.258596539879	0 \\
179.377862353489	0 \\
186.791359902078	0 \\
194.511249472413	0 \\
202.550193923067	0 \\
210.92137945518	0 \\
219.638537241655	0 \\
228.715965950265	0 \\
238.168555197616	0 \\
248.011809972439	0 \\
258.261876068267	0 \\
268.935566567227	0 \\
280.050389418363	0 \\
291.62457615576	0 \\
303.677111803546	0 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0.1	0 \\
0.104132894355703	0 \\
0.108436596868961	0 \\
0.112918166860475	0 \\
0.117584955405216	0 \\
0.122444617390314	0 \\
0.127505124071301	0 \\
0.132774776147277	0 \\
0.138262217376466	0 \\
0.143976448754488	0 \\
0.149926843278605	0 \\
0.15612316132215	0 \\
0.162575566644379	0 \\
0.169294643061978	0 \\
0.176291411809595	0 \\
0.183577349617863	0 \\
0.19116440753857	0 \\
0.199065030547846	0 \\
0.207292177959537	0 \\
0.215859344682242	0 \\
0.224780583354873	0 \\
0.234070527397063	0 \\
0.243744415012222	0 \\
0.253818114182605	0 \\
0.264308148697411	0 \\
0.27523172525659	0 \\
0.286606761694825	0 \\
0.298451916371975	0 \\
0.310786618778201	0 \\
0.323631101403967	3.0517578125e-07 \\
0.337006432927193	0.0002374267578125 \\
0.350934552771998	0.000315755208333333 \\
0.365438307095726	0.000492451985677083 \\
0.380541486263263	0.000525716145833333 \\
0.396268863870148	0.0004791259765625 \\
0.412646237378447	0.000437113444010417 \\
0.429700470432084	0.000473429361979167 \\
0.447459536921003	0.000330301920572917 \\
0.465952566866468	0.000253702799479167 \\
0.485209894202748	0.000226338704427083 \\
0.505263106533568	0.000189412434895833 \\
0.526145096944946	0.0001129150390625 \\
0.547890117959394	8.941650390625e-05 \\
0.570533837719995	9.23665364583333e-05 \\
0.594113398496503	6.683349609375e-05 \\
0.618667477609444	2.86865234375e-05 \\
0.644236350872137	2.75675455729167e-05 \\
0.670861958654722	5.31005859375e-05 \\
0.698587974678525	2.410888671875e-05 \\
0.727459877653637	1.15966796875e-05 \\
0.757525025877191	4.17073567708333e-06 \\
0.788832734914711	2.84830729166667e-06 \\
0.821434358491943	1.42415364583333e-06 \\
0.855383372729865	5.7373046875e-05 \\
0.890735463861044	0.000272928873697917 \\
0.927548619571206	0.000966084798177083 \\
0.96588322411587	0.000957132975260417 \\
1.00580215736804	0.00147074381510417 \\
1.04737089795945	0.00139180501302083 \\
1.0906576306845	0.00149190266927083 \\
1.13573335834311	0.00109354654947917 \\
1.18267201820591	0.00110911051432292 \\
1.23155060329283	0.001131591796875 \\
1.28244928866395	0.00100779215494792 \\
1.3354515629299	0.0010235595703125 \\
1.39064436519738	0.00147481282552083 \\
1.44811822767453	0.00230183919270833 \\
1.50796742417001	0.00232574462890625 \\
1.57029012472938	0.002275390625 \\
1.63518855666249	0.00242767333984375 \\
1.7027691722259	0.00272847493489583 \\
1.77314282323548	0.00299296061197917 \\
1.84642494289554	0.00515736897786458 \\
1.92273573514278	0.00301310221354167 \\
2.00220037181558	0.00287628173828125 \\
2.08494919797222	0.00298909505208333 \\
2.1711179456945	0.00315450032552083 \\
2.26084795672778	0.00354136149088542 \\
2.35428641432242	0.00392059326171875 \\
2.45158658465704	0.00372385660807292 \\
2.55290806823952	0.0044189453125 \\
2.65841706169809	0.00476338704427083 \\
2.76828663039207	0.00631123860677083 \\
2.88269699228923	0.005794677734375 \\
3.00183581357559	0.00616465250651042 \\
3.12589851648234	0.00710062662760417 \\
3.25508859983506	0.00754608154296875 \\
3.38961797285079	0.00889394124348958 \\
3.52970730273065	0.0124635823567708 \\
3.67558637661806	0.0136196899414063 \\
3.82749447851631	0.0142801920572917 \\
3.98568078178378	0.0147468058268229 \\
4.15040475785047	0.0151828002929687 \\
4.32193660182653	0.0168231201171875 \\
4.5005576757005	0.0167204793294271 \\
4.68656096985471	0.0159864298502604 \\
4.88025158365443	0.01640625 \\
5.08194722589941	0.0189911905924479 \\
5.29197873595844	0.0204910278320313 \\
5.5106906264419	0.0211003621419271 \\
5.7384416483024	0.0189549763997396 \\
5.97560537929042	0.0184210205078125 \\
6.22257083673023	0.0174266560872396 \\
6.4797431156211	0.0166680908203125 \\
6.74754405311069	0.0163763427734375 \\
7.02641292043031	0.0164374796549479 \\
7.3168071434272	0.0162062581380208 \\
7.61920305287561	0.0170716349283854 \\
7.93409666579749	0.0166222127278646 \\
8.26200449907429	0.0168179321289063 \\
8.6034644166845	0.0165849812825521 \\
8.95903651195662	0.0170398966471354 \\
9.32930402628469	0.0146347045898438 \\
9.71487430581342	0.0119585164388021 \\
10.1163797976621	0.011094970703125 \\
10.5344790873212	0.0105785115559896 \\
10.9698579789238	0.0111587524414062 \\
11.4232306201635	0.0122035725911458 \\
11.8953406737032	0.0119456990559896 \\
12.3869625369984	0.0124472045898438 \\
12.8989026125331	0.0122628784179687 \\
13.4320006305542	0.0127121988932292 \\
13.9871310264724	0.0127958170572917 \\
14.5652043751903	0.0131671142578125 \\
15.1671688847092	0.0128253173828125 \\
15.7940119514654	0.0147890218098958 \\
16.4467617799466	0.0166896565755208 \\
17.126489069246	0.0128702799479167 \\
17.8343087693191	0.0151659138997396 \\
18.571381909825	0.0152765909830729 \\
19.3389175045523	0.0183924357096354 \\
20.1381745345521	0.0177372233072917 \\
20.9704640132323	0.0151203409830729 \\
21.8371511368	0.0152188110351562 \\
22.7396575235793	0.0138963826497396 \\
23.6794635458776	0.0166159057617188 \\
24.658110758226	0.0134434000651042 \\
25.6772044259759	0.0134083048502604 \\
26.7384161583995	0.0111280314127604 \\
27.8434866506145	0.0108511352539062 \\
28.9942285388288	0.00794474283854167 \\
30.1925293735898	0.00616383870442708 \\
31.440354715915	0.00671356201171875 \\
32.7397513613822	0.00722066243489583 \\
34.0928506974681	0.00443257649739583 \\
35.5018721996422	0.00398569742838542 \\
36.9691270719503	0.0031243896484375 \\
38.4970220380597	0.00342519124348958 \\
40.0880632889846	0.00292622884114583 \\
41.7448605939659	0.00246907552083333 \\
43.4701315812502	0.00142649332682292 \\
45.2667061957886	0.000622151692708333 \\
47.1375313411672	0.000638326009114583 \\
49.0856757133843	0.000329488118489583 \\
51.1143348344017	0.00023468017578125 \\
53.226836293728	0.000203653971354167 \\
55.4266452066311	0.000164388020833333 \\
57.7173698979317	0.00011016845703125 \\
60.1027678207038	9.75545247395833e-05 \\
62.5867517195873	9.51131184895833e-05 \\
65.1733960488242	7.843017578125e-05 \\
67.8669436555464	7.99560546875e-05 \\
70.6718127392749	0.00011810302734375 \\
73.5926040990498	8.941650390625e-05 \\
76.6341086800745	6.04248046875e-05 \\
79.801315432257	5.9814453125e-05 \\
83.099419493534	8.77888997395833e-05 \\
86.5338307114045	7.13094075520833e-05 \\
90.1101825166502	5.69661458333333e-05 \\
93.834341163795	4.17073567708333e-05 \\
97.712415353465	4.34366861979167e-05 \\
101.75076625243	2.838134765625e-05 \\
105.956017927762	1.32242838541667e-05 \\
110.335068212226	6.7138671875e-06 \\
114.895100018731	6.61214192708333e-06 \\
119.643593122385	2.23795572916667e-06 \\
124.588336429501	1.26139322916667e-05 \\
129.73744075366	3.83504231770833e-05 \\
135.099352119803	0.00011627197265625 \\
140.682865618154	0.000193583170572917 \\
146.497139830729	0.000235697428385417 \\
152.55171185406	0.000158589680989583 \\
158.856512942805	7.77180989583333e-05 \\
165.421884799886	3.01106770833333e-05 \\
172.258596539879	1.68863932291667e-05 \\
179.377862353489	2.593994140625e-05 \\
186.791359902078	2.91951497395833e-05 \\
194.511249472413	5.99161783854167e-05 \\
202.550193923067	9.68424479166667e-05 \\
210.92137945518	6.96818033854167e-05 \\
219.638537241655	3.10262044270833e-05 \\
228.715965950265	6.103515625e-06 \\
238.168555197616	0.00086334228515625 \\
248.011809972439	0.00844980875651042 \\
258.261876068267	0.0160884602864583 \\
268.935566567227	0.0158393351236979 \\
280.050389418363	0.00800374348958333 \\
291.62457615576	0.00220987955729167 \\
303.677111803546	0 \\
};
\end{axis}

\end{tikzpicture}
